Strong and Hiding Distributed Certification of Bipartiteness

In this paper, we study the problem of certifying whether a graph is bipartite (i.e. $2$-colorable) with a locally checkable proof (LCP) that is able to hide a $2$-coloring from the verifier. More precisely, we say an LCP for $2$-coloring is hiding if, in a yes-instance, it is possible to assign certificates to nodes without revealing an explicit $2$-coloring. Motivated by the search for promise-free separations of extensions of the LOCAL model in the context of locally checkable labeling (LCL) problems, we also require the LCPs to satisfy what we refer to as the strong soundness property. This is a strengthening of soundness that requires that, in a no-instance (i.e., a non-$2$-colorable graph) and for every certificate assignment, the subset of accepting nodes must induce a $2$-colorable subgraph. We show that strong and hiding LCPs for $2$-coloring exist in specific graph classes and requiring only $O(\log n)$-sized certificates. Furthermore, when the input is promised to be a cycle or contains a node of degree $1$, we show the existence of strong and hiding LCPs even in an anonymous network and with constant-size certificates. Despite these upper bounds, we prove that there are no strong and hiding LCPs for $2$-coloring in general, unless the algorithm has access to node identifiers and uses certificates of size~$\omega(1)$. Furthermore, in anonymous networks, the lower bound holds regardless of the certificate size. The proof relies on a Ramsey-type result as well as an argument about the realizability of subgraphs of the neighborhood graph consisting of the accepting views of an LCP. Along the way, we also give a characterization of the hiding property for the general $k$-coloring problem that appears to be a key component for future investigations in this context.

==> figs/2-wise.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}

\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgored}{RGB}{255,69,0}

\begin{document}
\begin{tikzpicture}[
  vertex/.style={circle,draw,inner sep=1.4pt},
  wise/.style={circle,draw,thick,inner sep=1.6pt,fill=stgored!50}
]

  %--- Sets A = N(a) and B = N(b) as rectangles ----------------------------
  \draw[rounded corners, fill=stgoblue!50] (-2,-1.25) rectangle (-0.5,2);
  \node at (-1.25,2.3) {$N(a)$};

  \draw[rounded corners, fill=stgogreen!50] (0.5,-1.25) rectangle (2,2);
  \node at (1.25,2.3) {$N(b)$};

  %--- Vertices in A = N(a) -------------------------------------------------
  % b is in A = N(a)
  \node[wise,label=left:$b$] (b)  at (-1.25,-0.75) {};
  \node[vertex]              (x1) at (-1.25,0.75) {};
  \node[vertex]              (x2) at (-1.25,0) {};
  \node[vertex]              (x3) at (-1.25,1.5) {};

  %--- Vertices in B = N(b) -------------------------------------------------
  % a is in B = N(b)
  \node[wise,label=right:$a$] (a) at (1.25,1.5) {};
  \node[vertex]              (y1) at (1.25,0.75) {};
  \node[vertex]              (y2) at (1.25,0) {};
  \node[vertex]              (y3) at (1.25,-0.75) {};

  %--- Required edges: ab and edges to the neighbourhoods -------------------
  \draw (a) -- (b);         % ab in E

  % a is adjacent to all vertices in A = N(a)
  \foreach \v in {x1,x2,x3}
    \draw (a) -- (\v);

  % b is adjacent to all vertices in B = N(b)
  \foreach \v in {y1,y2,y3}
    \draw (b) -- (\v);

\end{tikzpicture}
\end{document}


==> figs/basic_view.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgored}{RGB}{255,69,0}
\definecolor{stgoorange}{RGB}{255,165,0}

\usetikzlibrary{calc,positioning}

\begin{document}

\begin{tikzpicture}[node distance=1cm, auto]
  % Styles
  \tikzstyle{node_style}=[circle, draw, inner sep=2pt, minimum size=6mm]
  \tikzstyle{edge_style}=[draw, thick, -]
  \tikzstyle{center_style}=[fill=stgoblue!20, very thick]
  \tikzstyle{layer_one}=[fill=stgogreen!25]
  \tikzstyle{layer_two}=[fill=stgoorange!20]
  \tikzstyle{outside_style}=[fill=gray!15]

  % Left panel: original graph G
  \begin{scope}[shift={(0,0)}]
    \node[anchor=south] at (-2,-1) {\LARGE $G$};

    \node[node_style, center_style] (v) at (0,0) {$v$};
    \node[node_style, layer_one, above left=of v] (a) {};
    \node[node_style, layer_one, above right=of v] (b) {};
    \node[node_style, below=of v] (c) {};

    \node[node_style, layer_two, above left=of a] (x) {$x$};
    \node[node_style, layer_two, above right=of b] (z) {};
    \node[node_style, layer_two] (y) at ($(x)!0.5!(z) + (0,0.2)$) {$y$};

    \node[node_style, outside_style, above left=of x] (p) {};
    \node[node_style, outside_style, above right=of z] (q) {};

    \draw[edge_style] (v) -- (a);
    \draw[edge_style] (v) -- (b);
    \draw[edge_style] (v) -- (c);
    \draw[edge_style] (a) -- (x);
    \draw[edge_style] (a) -- (y);
    \draw[edge_style] (b) -- (y);
    \draw[edge_style] (b) -- (z);
    \draw[edge_style] (x) -- (y);
    \draw[edge_style] (x) -- (p);
    \draw[edge_style] (z) -- (q);

    \draw[dashed, gray] (v) circle (4cm);
  \end{scope}

  % Right panel: view G_v^r
  \begin{scope}[shift={(9,0)}]
    \node[anchor=south] at (-2,-1) {\LARGE $G_v^r$};

    \node[node_style, center_style] (v2) at (0,0) {$v$};
    \node[node_style, layer_one, above left=of v2] (a2) {};
    \node[node_style, layer_one, above right=of v2] (b2) {};
    \node[node_style, below=of v2] (c2) {};

    \node[node_style, layer_two, above left=of a2] (x2) {$x$};
    \node[node_style, layer_two, above right=of b2] (z2) {};
    \node[node_style, layer_two] (y2) at ($(x2)!0.5!(z2) + (0,0.2)$) {$y$};

    \draw[edge_style] (v2) -- (a2);
    \draw[edge_style] (v2) -- (b2);
    \draw[edge_style] (v2) -- (c2);
    \draw[edge_style] (a2) -- (x2);
    \draw[edge_style] (a2) -- (y2);
    \draw[edge_style] (b2) -- (y2);
    \draw[edge_style] (b2) -- (z2);

    % Edge between distance-r nodes may be missing in the view
    \draw[edge_style, dashed, stgored] (x2) -- (y2);

    \draw[dashed, gray] (v2) circle (4cm);
  \end{scope}
\end{tikzpicture}

\end{document}


==> figs/c15hidingnew.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1016); %set diagram left start at 0, and has height of 1016

%Rounded Rect [id:dp7006662742714086] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (31,59.8) .. controls (31,41.13) and (46.13,26) .. (64.8,26) -- (211.2,26) .. controls (229.87,26) and (245,41.13) .. (245,59.8) -- (245,161.2) .. controls (245,179.87) and (229.87,195) .. (211.2,195) -- (64.8,195) .. controls (46.13,195) and (31,179.87) .. (31,161.2) -- cycle ;
%Rounded Rect [id:dp8637864562449364] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (296,54.8) .. controls (296,36.13) and (311.13,21) .. (329.8,21) -- (476.2,21) .. controls (494.87,21) and (510,36.13) .. (510,54.8) -- (510,156.2) .. controls (510,174.87) and (494.87,190) .. (476.2,190) -- (329.8,190) .. controls (311.13,190) and (296,174.87) .. (296,156.2) -- cycle ;
%Rounded Rect [id:dp30655660524744377] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (583,56.8) .. controls (583,38.13) and (598.13,23) .. (616.8,23) -- (789.2,23) .. controls (807.87,23) and (823,38.13) .. (823,56.8) -- (823,158.2) .. controls (823,176.87) and (807.87,192) .. (789.2,192) -- (616.8,192) .. controls (598.13,192) and (583,176.87) .. (583,158.2) -- cycle ;
%Rounded Rect [id:dp5912912216595468] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (873.67,54.8) .. controls (873.67,36.13) and (888.8,21) .. (907.47,21) -- (1092.87,21) .. controls (1111.53,21) and (1126.67,36.13) .. (1126.67,54.8) -- (1126.67,156.2) .. controls (1126.67,174.87) and (1111.53,190) .. (1092.87,190) -- (907.47,190) .. controls (888.8,190) and (873.67,174.87) .. (873.67,156.2) -- cycle ;
%Rounded Rect [id:dp8591882057098087] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (1188,51.8) .. controls (1188,33.13) and (1203.13,18) .. (1221.8,18) -- (1409.2,18) .. controls (1427.87,18) and (1443,33.13) .. (1443,51.8) -- (1443,153.2) .. controls (1443,171.87) and (1427.87,187) .. (1409.2,187) -- (1221.8,187) .. controls (1203.13,187) and (1188,171.87) .. (1188,153.2) -- cycle ;
%Rounded Rect [id:dp2368474495469678] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (1192,264.47) .. controls (1192,245.8) and (1207.13,230.67) .. (1225.8,230.67) -- (1410.2,230.67) .. controls (1428.87,230.67) and (1444,245.8) .. (1444,264.47) -- (1444,365.87) .. controls (1444,384.53) and (1428.87,399.67) .. (1410.2,399.67) -- (1225.8,399.67) .. controls (1207.13,399.67) and (1192,384.53) .. (1192,365.87) -- cycle ;
%Rounded Rect [id:dp7777832306944416] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (1184,473.47) .. controls (1184,454.8) and (1199.13,439.67) .. (1217.8,439.67) -- (1419.2,439.67) .. controls (1437.87,439.67) and (1453,454.8) .. (1453,473.47) -- (1453,574.87) .. controls (1453,593.53) and (1437.87,608.67) .. (1419.2,608.67) -- (1217.8,608.67) .. controls (1199.13,608.67) and (1184,593.53) .. (1184,574.87) -- cycle ;
%Rounded Rect [id:dp3647088062941767] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (1179,685.47) .. controls (1179,666.8) and (1194.13,651.67) .. (1212.8,651.67) -- (1425.2,651.67) .. controls (1443.87,651.67) and (1459,666.8) .. (1459,685.47) -- (1459,786.87) .. controls (1459,805.53) and (1443.87,820.67) .. (1425.2,820.67) -- (1212.8,820.67) .. controls (1194.13,820.67) and (1179,805.53) .. (1179,786.87) -- cycle ;
%Straight Lines [id:da7618235714710617] 
\draw    (1321.67,188.67) -- (1321.67,226.67) ;
%Straight Lines [id:da45136585144276864] 
\draw    (1316.67,401.67) -- (1316.67,439.67) ;
%Straight Lines [id:da6851092954632583] 
\draw    (1318.67,610.67) -- (1318.67,648.67) ;
%Straight Lines [id:da8928994172960846] 
\draw    (1179,738) -- (1031,690) ;
%Rounded Rect [id:dp03669717414579643] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (390,554.47) .. controls (390,535.8) and (405.13,520.67) .. (423.8,520.67) -- (637.53,520.67) .. controls (656.2,520.67) and (671.33,535.8) .. (671.33,554.47) -- (671.33,655.87) .. controls (671.33,674.53) and (656.2,689.67) .. (637.53,689.67) -- (423.8,689.67) .. controls (405.13,689.67) and (390,674.53) .. (390,655.87) -- cycle ;
%Straight Lines [id:da18533664640131586] 
\draw    (515.33,689.67) -- (515.33,727.67) ;
%Straight Lines [id:da39883874459351487] 
\draw    (284.33,730.33) -- (339,771.67) ;
%Rounded Rect [id:dp6461755645171438] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (8,670.13) .. controls (8,651.47) and (23.13,636.33) .. (41.8,636.33) -- (250.2,636.33) .. controls (268.87,636.33) and (284,651.47) .. (284,670.13) -- (284,771.53) .. controls (284,790.2) and (268.87,805.33) .. (250.2,805.33) -- (41.8,805.33) .. controls (23.13,805.33) and (8,790.2) .. (8,771.53) -- cycle ;
%Straight Lines [id:da8465185113541402] 
\draw    (129,596.33) -- (129,634.33) ;
%Rounded Rect [id:dp09458653857978216] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (6.33,461.13) .. controls (6.33,442.47) and (21.47,427.33) .. (40.13,427.33) -- (248.53,427.33) .. controls (267.2,427.33) and (282.33,442.47) .. (282.33,461.13) -- (282.33,562.53) .. controls (282.33,581.2) and (267.2,596.33) .. (248.53,596.33) -- (40.13,596.33) .. controls (21.47,596.33) and (6.33,581.2) .. (6.33,562.53) -- cycle ;
%Straight Lines [id:da7576518885286146] 
\draw    (127.33,388.33) -- (127.33,426.33) ;
%Rounded Rect [id:dp6962218970893332] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (14.67,265.4) .. controls (14.67,246.95) and (29.62,232) .. (48.07,232) -- (241.6,232) .. controls (260.05,232) and (275,246.95) .. (275,265.4) -- (275,365.6) .. controls (275,384.05) and (260.05,399) .. (241.6,399) -- (48.07,399) .. controls (29.62,399) and (14.67,384.05) .. (14.67,365.6) -- cycle ;
%Straight Lines [id:da5280042172953936] 
\draw    (672,667) -- (754.33,729.33) ;
%Straight Lines [id:da38999501068164566] 
\draw    (905,688) -- (905,721) ;
%Straight Lines [id:da5078599223676228] 
\draw    (1127,109) -- (1189,110) ;
%Straight Lines [id:da805531639400978] 
\draw    (824.33,114.33) -- (872.33,114.33) ;
%Straight Lines [id:da07685399270323678] 
\draw    (511,113) -- (583,114.33) ;
%Straight Lines [id:da8413869552500902] 
\draw    (245.67,110.33) -- (293.67,110.33) ;
%Straight Lines [id:da4089382317417276] 
\draw    (126,199) -- (126,237) ;
%Rounded Rect [id:dp3759904582544291] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (741,757.47) .. controls (741,738.8) and (756.13,723.67) .. (774.8,723.67) -- (987.2,723.67) .. controls (1005.87,723.67) and (1021,738.8) .. (1021,757.47) -- (1021,858.87) .. controls (1021,877.53) and (1005.87,892.67) .. (987.2,892.67) -- (774.8,892.67) .. controls (756.13,892.67) and (741,877.53) .. (741,858.87) -- cycle ;
%Rounded Rect [id:dp10299537695260341] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (339,757.47) .. controls (339,738.8) and (354.13,723.67) .. (372.8,723.67) -- (585.2,723.67) .. controls (603.87,723.67) and (619,738.8) .. (619,757.47) -- (619,858.87) .. controls (619,877.53) and (603.87,892.67) .. (585.2,892.67) -- (372.8,892.67) .. controls (354.13,892.67) and (339,877.53) .. (339,858.87) -- cycle ;
%Rounded Rect [id:dp08178283917652895] 
\draw  [fill={rgb, 255:red, 238; green, 225; blue, 108 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (806,552.47) .. controls (806,533.8) and (821.13,518.67) .. (839.8,518.67) -- (1052.2,518.67) .. controls (1070.87,518.67) and (1086,533.8) .. (1086,552.47) -- (1086,653.87) .. controls (1086,672.53) and (1070.87,687.67) .. (1052.2,687.67) -- (839.8,687.67) .. controls (821.13,687.67) and (806,672.53) .. (806,653.87) -- cycle ;

% Text Node
\draw (258,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{1}$};
% Text Node
\draw (536.33,81.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{2}$};
% Text Node
\draw (842.67,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{3}$};
% Text Node
\draw (1158.67,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{4}$};
% Text Node
\draw (1332.67,197.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{5}$};
% Text Node
\draw (1327.67,410.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{6}$};
% Text Node
\draw (1329.67,619.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{7}$};
% Text Node
\draw (1101.67,722.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{8}$};
% Text Node
\draw (911.67,694.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{9}$};
% Text Node
\draw (683.67,697) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{10}$};
% Text Node
\draw (526.67,699.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{11}$};
% Text Node
\draw (294.67,766) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{11}$};
% Text Node
\draw (99,604.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{12}$};
% Text Node
\draw (97.33,396.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{12}$};
% Text Node
\draw (100.67,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{1}$};
% Text Node
\draw (89.43,35.91) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (164.08, 63.39) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (158.11,60.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (94.68, 64.26) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (88.71,61.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (164.08, 110.94) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (158.11,108.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (164.08, 160.22) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (158.11,157.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (158.08,35.05) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (158.08,82.59) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (158.08,131.87) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (56.41,50.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (169.35,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (174.63,97.88) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,6)$};
% Text Node
\draw (174.38,147.16) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,6)$};
% Text Node
\draw (372.61,38.77) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (373.41,88.16) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (374.2,133.3) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (379.41, 160.48) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (373.44,157.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (451.8, 65.95) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (445.82,63.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (377.82, 66.81) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (371.85,64.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (445.8,37.92) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (379.41, 115.35) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (373.44,112.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (339.24,51.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (455.38,50.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (303.64,103.9) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (302.25,149.18) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (657.32,88.09) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (739.84, 64.23) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (733.87,61.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (739.84, 113.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (733.87,111.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (739.84, 164.91) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (733.87,162.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (733.84,35.06) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (733.84,84.5) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (663.32, 116.37) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (657.35,113.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (733.84,135.74) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (744.63,48.08) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (587.27,104.87) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (752.41,100.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (753.25,151.71) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (956.08,34.82) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (956.99,87.98) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (957.91,136.57) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (962.08, 166.17) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (956.11,163.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (961.17, 64.42) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (955.2,61.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (1045.99, 113.92) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1040.02,111.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1039.99,84.32) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (962.99, 116.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (957.02,114.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (908.56,153.61) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (878.1,52.98) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (879.01,104.32) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (1062.32,100.65) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (1274.22,135.62) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (1278.41, 165.82) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1272.43,163.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1361.93, 60.35) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1355.95,57.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1361.93, 112.14) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1355.95,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1361.93, 165.82) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1355.95,163.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1355.93,30.15) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (1355.93,81.94) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (1355.93,135.62) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (1234.13,152.3) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1368.48,153.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1377.13,47.92) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (1378.04,99.72) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (1277.83,234.02) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (1278.33,291.78) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (1279.61,344.56) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1283.83, 376.06) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1277.86,373.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1282.95, 265.52) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1276.98,262.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (1365.48, 376.06) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1359.5,373.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1284.72, 322.28) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1278.75,319.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1359.48,344.56) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (1240.16,362.46) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1371.49,363.46) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1198.86,253.93) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (1200.63,308.7) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (1271.33,505.73) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1368.33, 478.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1362.36,475.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1368.33, 533.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1362.36,530.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1368.33, 590.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1362.36,587.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1362.33,446.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (1362.33,501.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (1277.33, 536.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1271.36,533.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1362.33,558.73) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (1377.33,577.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1187.33,522.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (1388.33,465.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (1389.33,520.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (1271.67,652.4) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (1272.67,710.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (1273.67,763.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1277.67, 795) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1271.69,792.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1276.67, 684) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1270.69,681.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (1369.67, 738) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1363.69,735.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1363.67,706.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1278.67, 741) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1272.69,738.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1229.67,669.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1185.67,728.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (1187.67,782.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (1390.67,725.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (872.33,527.73) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (970.33, 558.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (964.36,555.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (877.33, 559.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (871.36,556.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (970.33, 613.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (964.36,610.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (970.33, 670.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (964.36,667.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (964.33,526.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (964.33,581.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (964.33,638.73) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (830.33,544.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (980.33,546.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (986.33,599.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (984.33,658.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (844,728.73) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (845,786.73) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (846,839.73) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (850, 871.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (844.03,868.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (942, 759.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (936.03,756.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (849, 760.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (843.03,757.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (936,727.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (851, 817.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (845.03,814.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (802,745.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (952,747.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (758,804.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (760,858.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (487.33,587.02) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (584.33, 559.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (578.36,557.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (584.33, 614.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (578.36,612.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (584.33, 671.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (578.36,669.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (578.33,528.02) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (578.33,583.02) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (493.33, 617.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (487.36,615.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (578.33,640.02) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (594.33,548.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (400.33,605.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (600.33,601.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (598.33,660.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (426.67,725.02) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (427.67,783.02) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (428.67,836.02) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (432.67, 867.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (426.69,865.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (431.67, 756.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (425.69,754.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (524.67, 867.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (518.69,865.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (433.67, 813.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (427.69,811.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (518.67,836.02) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (388.67,853.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (349.67,744.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (352.67,800.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (538.67,856.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (92.67,752.02) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (96.67, 783.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (90.69,781.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (188.67, 671.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (182.69,669.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (188.67, 726.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (182.69,724.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (188.67, 783.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (182.69,781.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (182.67,640.02) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (182.67,695.02) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (182.67,752.02) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (52.67,769.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (198.67,660.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (204.67,713.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (202.67,772.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (91.67,430.36) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (92.67,488.36) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (93.67,541.36) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (97.67, 572.96) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (91.69,570.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (96.67, 461.96) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (90.69,459.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (189.67, 515.96) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (183.69,513.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (183.67,484.36) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (98.67, 518.96) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (92.69,516.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (53.67,558.36) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (14.67,449.36) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,6)$};
% Text Node
\draw (17.67,505.36) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,6)$};
% Text Node
\draw (205.67,502.36) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (92.67,234.36) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (190.67, 264.96) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (184.69,262.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (97.67, 265.96) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (91.69,263.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (190.67, 319.96) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (184.69,317.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (190.67, 376.96) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (184.69,374.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (184.67,233.36) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (184.67,288.36) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (184.67,345.36) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (200.67,253.36) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (15.67,253.36) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,6)$};
% Text Node
\draw (206.67,306.36) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (204.67,365.36) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Connection
\draw    (104.75,64.13) -- (154.02,63.52) ;
% Connection
\draw    (103.03,69.88) -- (155.73,105.32) ;
% Connection
\draw    (100.58,72.41) -- (158.18,152.06) ;
% Connection
\draw    (387.88,66.69) -- (441.73,66.07) ;
% Connection
\draw    (385.53,152.49) -- (445.68,73.95) ;
% Connection
\draw    (387.72,109.67) -- (443.48,71.63) ;
% Connection
\draw    (673.38,116.01) -- (729.78,114.03) ;
% Connection
\draw    (671.82,121.76) -- (731.34,159.52) ;
% Connection
\draw    (671.64,110.7) -- (731.52,69.9) ;
% Connection
\draw    (969.86,69.49) -- (1037.29,108.84) ;
% Connection
\draw    (973.05,116.33) -- (1035.93,114.25) ;
% Connection
\draw    (970.63,160.85) -- (1037.44,119.24) ;
% Connection
\draw    (1284.66,157.93) -- (1355.68,68.24) ;
% Connection
\draw    (1286.87,160.37) -- (1353.46,117.58) ;
% Connection
\draw    (1288.47,165.82) -- (1351.86,165.82) ;
% Connection
\draw    (1288.97,273.59) -- (1359.45,367.99) ;
% Connection
\draw    (1293.1,327.86) -- (1357.1,370.48) ;
% Connection
\draw    (1293.9,376.06) -- (1355.41,376.06) ;
% Connection
\draw    (1287.39,536) -- (1358.27,533.66) ;
% Connection
\draw    (1285.99,541.47) -- (1359.68,585.2) ;
% Connection
\draw    (1285.82,530.92) -- (1359.84,483.74) ;
% Connection
\draw    (1285.37,689.05) -- (1360.96,732.95) ;
% Connection
\draw    (1288.73,740.67) -- (1359.61,738.33) ;
% Connection
\draw    (1286.22,789.7) -- (1361.11,743.3) ;
% Connection
\draw    (887.4,559.23) -- (960.27,558.44) ;
% Connection
\draw    (886.04,564.39) -- (961.63,608.28) ;
% Connection
\draw    (883.8,567.05) -- (963.87,662.62) ;
% Connection
\draw    (859.06,760.23) -- (931.94,759.44) ;
% Connection
\draw    (856.39,863.56) -- (935.61,767.11) ;
% Connection
\draw    (859.49,811.92) -- (933.51,764.74) ;
% Connection
\draw    (503.39,617.29) -- (574.27,614.96) ;
% Connection
\draw    (501.99,622.76) -- (575.68,666.49) ;
% Connection
\draw    (501.82,612.21) -- (575.84,565.03) ;
% Connection
\draw    (438.13,764.34) -- (518.2,859.91) ;
% Connection
\draw    (442.32,818.76) -- (516.01,862.49) ;
% Connection
\draw    (442.73,867.62) -- (514.6,867.62) ;
% Connection
\draw    (103.06,775.85) -- (182.28,679.4) ;
% Connection
\draw    (105.22,778.32) -- (180.11,731.93) ;
% Connection
\draw    (106.73,783.62) -- (178.6,783.62) ;
% Connection
\draw    (105.37,467.01) -- (180.96,510.9) ;
% Connection
\draw    (108.73,518.63) -- (179.61,516.29) ;
% Connection
\draw    (106.22,567.66) -- (181.11,521.26) ;
% Connection
\draw    (107.73,265.85) -- (180.6,265.07) ;
% Connection
\draw    (106.37,271.01) -- (181.96,314.9) ;
% Connection
\draw    (104.13,273.67) -- (184.2,369.24) ;

\end{tikzpicture}

==> figs/compatibility_transitivity.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}

\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgored}{RGB}{255,69,0}

\begin{document}

\begin{tikzpicture}
    % Node styles
    \tikzstyle{nodeStyle}=[circle, draw, fill=white, inner sep=2pt]

    % Colors
    \colorlet{uColor}{stgoblue}
    \colorlet{vColor}{stgored}
    \colorlet{wColor}{stgogreen}

    % Draw centers
    \node[nodeStyle, fill=uColor!20, very thick] (u) at (0,0) {$1$};
    \node[nodeStyle, fill=vColor!20, very thick] (v) at (6,0) {$3$};
    \node[nodeStyle, fill=wColor!20, very thick] (w) at (3,-5) {$6$};

    % Draw neighborhoods
    \draw[thick, dashed, uColor] (u) circle (2.5cm);
    \draw[thick, dashed, vColor] (v) circle (2.5cm);
    \draw[thick, dashed, wColor] (w) circle (2.5cm);

    % u neighborhood
    \node[uColor] (mu1) at (-2.5,2) {\Large $\mu_u$};
    \node (ulabel) at (-0.4,0.4) {\large $u$};
    \node[nodeStyle, fill=uColor!20] (u1) at (60:1) {$4$};
    \node[nodeStyle, fill=uColor!20] (u2) at (240:1) {$2$};
    \node[nodeStyle, fill=uColor!20] (u3) at (240:2) {$3$};

    \draw[uColor] (u) -- (u1);
    \draw[uColor] (u) -- (u2);
    \draw[uColor] (u2) -- (u3);

    % v neighborhood
    \begin{scope}[shift={(6,0)}]
      \node[vColor] (mu2) at (-2.5,2) {\Large $\mu_v$};
      \node (vlabel) at (-0.4,0.4) {\large $v$};
      \node[nodeStyle, fill=vColor!20] (v1) at (60:1) {$2$};
      \node[nodeStyle, fill=vColor!20] (v2) at (60:2) {$1$};
      \node[nodeStyle, fill=vColor!20] (v3) at (240:1) {$5$};
      \node[nodeStyle, fill=vColor!20] (v4) at (240:2) {$6$};

      \draw[vColor] (v) -- (v1);
      \draw[vColor] (v1) -- (v2);
      \draw[vColor] (v) -- (v3);
      \draw[vColor] (v3) -- (v4);
    \end{scope}

    % w neighborhood
    \begin{scope}[shift={(3,-5)}]
      \node[wColor] (mu3) at (-2.5,2) {\Large $\mu_w$};
      \node (wlabel) at (-0.4,0.4) {\large $w$};
      \node[nodeStyle, fill=wColor!20] (w1) at (60:1) {$5$};
      \node[nodeStyle, fill=wColor!20] (w2) at (60:2) {$3$};
      \node[nodeStyle, fill=wColor!20] (w3) at (240:1) {$4$};

      \draw[wColor] (w) -- (w1);
      \draw[wColor] (w1) -- (w2);
      \draw[wColor] (w) -- (w3);
    \end{scope}
\end{tikzpicture}

\end{document}


==> figs/compatible_views.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}

\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgored}{RGB}{255,69,0}

\begin{document}

\begin{tikzpicture}
    % Node styles
    \tikzstyle{nodeStyle}=[circle, draw, fill=white, inner sep=2pt]

    % Colors
    \colorlet{uColor}{stgoblue}
    \colorlet{vColor}{stgored}

    % Draw centers
    \node[nodeStyle, fill=uColor!20, very thick] (u) at (0,0) {$7$};
    \node[nodeStyle, fill=vColor!20, very thick] (v) at (7,0) {$9$};

    % Draw u neighborhood
    \draw[thick, dashed, uColor] (u) circle (3cm);

    % Draw v neighborhood
    \draw[thick, dashed, vColor] (v) circle (3cm);

    % Draw nodes and edges in u's neighborhood
    \node[uColor] (mu1) at (-2.5,2.5) {\Large $\mu_u$};
    \node (ulabel) at (0.4,0.4) {\large $u$};
    \node[nodeStyle, fill=uColor!20] (u1) at (120:1.5) {$9$};
    \node[nodeStyle, fill=uColor!20] (u2) at (300:1.5) {$2$};
    \node[nodeStyle, fill=uColor!20] (u3) at (200:1.5) {$5$};
    \node[nodeStyle, fill=uColor!20] (u4) at (250:2) {$4$};
    \node[nodeStyle, fill=uColor!20] (u5) at (70:2) {$1$};

    \foreach \i in {1,...,3} {
        \draw[uColor] (u) -- (u\i);
    }
    \draw[uColor] (u2) -- (u4);
    \draw[uColor] (u1) -- (u3);
    \draw[uColor] (u1) -- (u5);

    \begin{scope}[shift={(7,0)}]
      % Draw nodes and edges in v's neighborhood
      \node[vColor] (mu2) at (-2.5,2.5) {\Large $\mu_v$};
      \node (vlabel) at (-0.4,-0.4) {\large $v$};
      \node[nodeStyle, fill=vColor!20] (v1) at (45:1.5) {$7$};
      \node[nodeStyle, fill=vColor!20] (v2) at (150:1.5) {$5$};
      \node[nodeStyle, fill=vColor!20] (v3) at (320:1.5) {$1$};
      \node[nodeStyle, fill=vColor!20] (v4) at (90:2) {$2$};
      \node[nodeStyle, fill=vColor!20] (v5) at (250:2) {$3$};
      \node[nodeStyle, fill=vColor!20] (v6) at (290:2.5) {$4$};

      \foreach \i in {1,...,3} {
          \draw[vColor] (v) -- (v\i);
      }
      \draw[vColor] (v1) -- (v2);
      \draw[vColor] (v1) -- (v4);
      \draw[vColor] (v3) -- (v5);
      \draw[vColor] (v3) -- (v6);
    \end{scope}

    % Draw G
    \begin{scope}[shift={(2.5,4.5)}]
      \draw[fill=stgogreen!10] (-3,2.75) rectangle (5,-0.75);
      \node (G) at (-2.5,2.25) {\Large $G$};
      
      \node[nodeStyle,fill=uColor!20] (7) at (0,0) {$7$};
      \node at (0.4,0.4) {\large $u$};
      \node[nodeStyle] (5) at (-2,0) {$5$};
      \node[nodeStyle,fill=vColor!20] (9) at (0,2) {$9$};
      \node at (0.4,2.4) {\large $v$};
      \node[nodeStyle] (1) at (2,2) {$1$};
      \node[nodeStyle] (2) at (2,0) {$2$};
      \node[nodeStyle] (4) at (4,0) {$4$};
      \node[nodeStyle] (3) at (4,2) {$3$};

      \draw (7) -- (5);
      \draw (7) -- (9);
      \draw (7) -- (2);
      \draw (5) -- (9);
      \draw (9) -- (1);
      \draw (4) -- (2);
      \draw (4) -- (1);
      \draw (1) -- (3);
    \end{scope}
\end{tikzpicture}

\end{document}


==> figs/forgetful_torus.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgored}{RGB}{255,69,0}
\definecolor{stgoorange}{RGB}{255,165,0}

\begin{document}
\begin{tikzpicture}[every node/.style={circle,draw,inner sep=2pt, minimum size=6mm}]

  \draw[draw=none,fill=stgogreen!50!white] 
    (0.5,-2.5) -- ++(0,1) -- ++(1,0) -- ++(0,1) -- ++(1,0) -- ++(0,1)
      -- ++(-1,0) -- ++(0,1) -- ++(-1,0) -- ++(0,1) -- ++(-2,0)
      -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1)
      -- ++(1,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1);

  % Define grid range
  \def\xmin{-4}
  \def\xmax{3}
  \def\ymin{-3}
  \def\ymax{3}

  % Create nodes in our grid.
  \foreach \x in {\xmin,...,\xmax} {
    \foreach \y in {\ymin,...,\ymax} {
      \node (n\x\y) at (\x,\y) {};
    }
  }

  % Draw horizontal edges by connecting each node with the node one step to the right.
  \foreach \x in {\xmin,...,\xmax} {
    \foreach \y in {\ymin,...,\ymax} {
      % Only draw horizontal edge if the neighbor to the right exists.
      \pgfmathtruncatemacro{\xp}{\x+1} 
      \ifnum \xp>\xmax
        % do nothing if \xp is out of range
      \else
        \draw (n\x\y) -- (n\xp\y);
      \fi
    }
  }
  
  % Draw vertical edges by connecting each node with the node one step upward.
  \foreach \x in {\xmin,...,\xmax} {
    \foreach \y in {\ymin,...,\ymax} {
      % Only draw vertical edge if the neighbor above exists.
      \pgfmathtruncatemacro{\yp}{\y+1}
      \ifnum \yp>\ymax
        % do nothing if \yp is out of range
      \else
        \draw (n\x\y) -- (n\x\yp);
      \fi
    }
  }

  % Left border: nodes with x = xmin, fine dotted edge to the left.
  \foreach \y in {\ymin,...,\ymax} {
    \draw[dash pattern=on 0.5pt off 2pt, line cap=round] (n\xmin\y) -- ++(-0.8,0);
  }
  % Right border: nodes with x = xmax, fine dotted edge to the right.
  \foreach \y in {\ymin,...,\ymax} {
    \draw[dash pattern=on 0.5pt off 2pt, line cap=round] (n\xmax\y) -- ++(0.8,0);
  }
  % Bottom border: nodes with y = ymin, fine dotted edge downward.
  \foreach \x in {\xmin,...,\xmax} {
    \draw[dash pattern=on 0.5pt off 2pt, line cap=round] (n\x\ymin) -- ++(0,-0.8);
  }
  % Top border: nodes with y = ymax, fine dotted edge upward.
  \foreach \x in {\xmin,...,\xmax} {
    \draw[dash pattern=on 0.5pt off 2pt, line cap=round] (n\x\ymax) -- ++(0,0.8);
  }

  \node[circle,fill=stgoblue,font=\bfseries] (u) at (-1,0) {$u$};
  \node[circle,fill=stgogreen,font=\bfseries] (v) at (0,0) {$v$};

  \node[circle,fill=stgoorange] at (-1,-1) {};
  \node[circle,fill=stgoorange] at (-1,-2) {};
  \node[circle,fill=stgoorange] at (-2,-1) {};
  \node[circle,fill=stgoorange] at (-2,0) {};
  \node[circle,fill=stgoorange] at (-3,0) {};
  \node[circle,fill=stgoorange] at (-1,1) {};
  \node[circle,fill=stgoorange] at (-1,2) {};
  \node[circle,fill=stgoorange] at (-2,1) {};

  \node[circle,fill=stgogreen,font=\bfseries] (v1) at (1,0) {$v_1$};
  \node[circle,fill=stgogreen,font=\bfseries] (v2) at (2,0) {$v_2$};
  \node[circle,fill=stgogreen,font=\bfseries] (v3) at (3,0) {$v_3$};

\end{tikzpicture}
\end{document}

==> figs/instances_cycle.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}

\usetikzlibrary{positioning}

\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgoorange}{RGB}{255,165,0}
\definecolor{stgored}{RGB}{255,69,0}

\begin{document}

\begin{tikzpicture}
    \tikzstyle{nodeStyle}=[circle, draw, fill=white, inner sep=2pt,
      minimum size=5ex]
    \colorlet{colorLabel}{stgored}
    \tikzstyle{labelStyle}=[draw=none, minimum size=0ex, color=colorLabel]
    \tikzstyle{portStyle}=[labelStyle, color=black]

    \draw[fill=stgogreen!10] (-1.25,2.75) rectangle (4.25,-5.75);
    \node at (-0.75,2.25) {\Large $I_1$};

    %\draw[fill=stgoblue!10] (1,-1.75) rectangle (5,2);
    
    \node[nodeStyle] (3) at (0,0) {$3$};
    \node[nodeStyle] (2) at (3,0) {$2$};
    \node[nodeStyle] (4) at (3,-3) {$4$};
    \node[nodeStyle] (1) at (0,-3) {$1$};

    \draw (3) edge 
      node [pos=0.1,above,portStyle] {$1$}
      node [below,labelStyle] {$1$}
      node [pos=0.9,above,portStyle] {$2$}
    (2);
    \draw (2) edge 
      node [pos=0.1,right,portStyle] {$1$}
      node [left,labelStyle] {$0$}
      node [pos=0.9,right,portStyle] {$2$}
    (4);
    \draw (4) edge 
      node [pos=0.1,below,portStyle] {$1$}
      node [above,labelStyle] {$1$}
      node [pos=0.9,below,portStyle] {$1$}
    (1);
    \draw (1) edge 
      node [pos=0.1,left,portStyle] {$2$}
      node [right,labelStyle] {$0$}
      node [pos=0.9,left,portStyle] {$2$}
    (3);

    \begin{scope}[shift={(6,0)}]
      \draw[fill=stgoblue!10] (-1.25,2.75) rectangle (4.25,-5.75);
      \node at (-0.75,2.25) {\Large $I_2$};

      %\draw[fill=stgoorange!10] (1,-1.75) rectangle (5,2);
    
      \begin{scope}[shift={(0,0.5)}]
        \node[nodeStyle] (4) at (3,-5) {$4$};
        \node[nodeStyle] (1) at (0,-5) {$1$};
        \node[nodeStyle] (2) at (0,-2) {$2$};
        \node[nodeStyle] (3) at (0,1) {$3$};
        \node[nodeStyle] (5) at (3,1) {$5$};
        \node[nodeStyle] (6) at (3,-2) {$6$};
      \end{scope}

      \draw (4) edge 
        node [pos=0.1,below,portStyle] {$1$}
        node [above,labelStyle] {$1$}
        node [pos=0.9,below,portStyle] {$1$}
      (1);
      \draw (1) edge 
        node [pos=0.1,left,portStyle] {$2$}
        node [right,labelStyle] {$0$}
        node [pos=0.9,left,portStyle] {$1$}
      (2);
      \draw (2) edge 
        node [pos=0.1,left,portStyle] {$2$}
        node [right,labelStyle] {$1$}
        node [pos=0.9,left,portStyle] {$1$}
      (3);
      \draw (3) edge 
        node [pos=0.1,above,portStyle] {$2$}
        node [below,labelStyle] {$0$}
        node [pos=0.9,above,portStyle] {$1$}
      (5);
      \draw (5) edge 
        node [pos=0.1,right,portStyle] {$2$}
        node [left,labelStyle] {$1$}
        node [pos=0.9,right,portStyle] {$1$}
      (6);
      \draw (6) edge 
        node [pos=0.1,right,portStyle] {$2$}
        node [left,labelStyle] {$0$}
        node [pos=0.9,right,portStyle] {$2$}
      (4);
    \end{scope}
\end{tikzpicture}

\end{document}


==> figs/instances_deg1.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}

\usetikzlibrary{positioning}

\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgored}{RGB}{255,69,0}
\definecolor{stgoorange}{RGB}{255,165,0}

\begin{document}

\begin{tikzpicture}
    \colorlet{colorLabel}{stgored}
    \tikzstyle{nodeStyle}=[circle, draw, fill=white, inner sep=2pt,
      minimum size=5ex]
    \tikzstyle{labelStyle}=[draw=none, minimum size=0ex, color=colorLabel]

    \draw[fill=stgogreen!10] (-1.25,2.25) rectangle (10.8,-2);
    \node at (-0.75,1.75) {\Large $I_1$};

    \draw[fill=stgoorange!10] (-0.75,-1.25) rectangle (3-0.5,1.25);

    \draw[fill=stgoorange!10] (-0.75+6.2,-1.25) rectangle (3+7.5,1.25);
    
    \node[nodeStyle, text=red] (1) at (0,0) {$u_1$};
    \node[text=red] at (0,0.7) {$\bot$};
    \node[nodeStyle] (2) at (2,0) {$u_2$};
    \node[] at (2,0.7) {$\top$};

    \node[nodeStyle] (3) at (4,0) {$u_3$};
    \node[] at (4,0.7) {$0$};
    \node[nodeStyle] (4) at (6,0) {$u_4$};
    \node[] at (6,0.7) {$1$};
    \node[nodeStyle,text=red] (5) at (8,0) {$u_5$};
    \node[] at (8,0.7) {$0$};
    \node[nodeStyle] (6) at (10,0) {$u_6$};
    \node[] at (10,0.7) {$1$};

    \draw (1) -- node[above]{$p_1$} (2);
        \draw (1) -- node[below]{$p'_1$} (2);
    \draw (2) -- node[above]{$p_2$} (3);
        \draw (2) -- node[below]{$p'_2$} (3);

    \draw (3) -- node[above]{$p_3$} (4);
        \draw (3) -- node[below]{$p'_3$} (4);

    \draw (4) -- node[above]{$p_4$} (5);
        \draw (4) -- node[below]{$p'_4$} (5);

    \draw (5) -- node[above]{$p_5$}  (6);
        \draw (5) -- node[below]{$p'_5$}  (6);


    \begin{scope}[shift={(0,-5)}]
      \draw[fill=stgoblue!10] (-1.25,2.25) rectangle (10.8,-2);
      \node at (-0.75,1.75) {\Large $I_2$};

      \draw[fill=stgoorange!10] (-0.75,-1.25) rectangle (3-0.5,1.25);
          \draw[fill=stgoorange!10] (-0.75+4.2,-1.25) rectangle (3+5.5,1.25);
    \node[nodeStyle, text=red] (1) at (0,0) {$u_1$};
     \node[text=red] at (0,0.7) {$\bot$};
    \node[nodeStyle] (2) at (2,0) {$u_2$};
        \node[] at (2,0.7) {$\top$};
    \node[nodeStyle] (3) at (4,0) {$u_4$};
        \node[] at (4,0.7) {$1$};
    \node[nodeStyle, text=red] (4) at (6,0) {$u_5$};
            \node[] at (6,0.7) {$0$};
    \node[nodeStyle] (5) at (8,0) {$u_6$};
            \node[] at (8,0.7) {$1$};

    \node[nodeStyle] (6) at (10,0) {$v_7$};
            \node[] at (10,0.7) {$0$};


    \draw (1) -- node[above]{$p_1$} (2);
    \draw (1) -- node[below]{$q_1$} (2);
    \draw (2) -- node[above]{$q'_2$} (3);
    \draw (2) -- node[below]{$q_2$} (3);
    \draw (3) -- node[above]{$p'_4$} (4);
    \draw (3) -- node[below]{$p_4$} (4);
    \draw (4) -- node[above]{$p'_5$} (5);
        \draw (4) -- node[below]{$p_5$} (5);


    \draw (5) -- node[above]{$q'_5$}  (6);
        \draw (5) -- node[below]{$q_5$}  (6);

    \end{scope}
\end{tikzpicture}

\end{document}


==> figs/odd_walk_realizability.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}

\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgored}{RGB}{255,69,0}

\usetikzlibrary{arrows.meta}
\tikzset{>=stealth}

\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[every node/.style={circle, draw, inner sep=1pt, fill=black}]
    \colorlet{uColor}{stgoblue!80}
    \colorlet{vColor}{stgored!80}
    \colorlet{uvColor}{stgogreen!80}

    \node[uColor,label=150:$u$] (u) at (0,0) {};
    \node[vColor,label=210:$v$] (v) at (0,-1) {};

    \node[vColor,label=240:$v_1$] (v1) at (1,-1.5) {};
    \node[vColor,label=270:$v_2$] (v2) at (2,-1.75) {};
    \node[vColor,draw=none,fill=none,rotate=-7.5] (vdots) at (3,-1.9) {$\cdots$};
    \node[vColor,label=280:$v_{r-1}$] (vr-1) at (4,-2) {};
    \node[vColor,label=300:$v_r$] (vr) at (5,-2) {};

    \node[uColor,label=120:$u_1$] (u1) at (1,0.5) {};
    \node[uColor,label=90:$u_2$] (u2) at (2,0.75) {};
    \node[uColor,draw=none,fill=none,rotate=7.5] (udots) at (3,0.9) {$\cdots$};
    \node[uColor,label=80:$u_{r-1}$] (ur-1) at (4,1) {};
    \node[uColor,label=60:$u_r$] (ur) at (5,1) {};

    \node[uvColor,label=330:$a$] (a) at (5.5,-1.3) {};
    \node[uvColor,draw=none,fill=none,rotate=90] (abdots) at (5.5,-0.5) {$\cdots$};
    \node[uvColor,label=30:$b$] (b) at (5.5,0.2) {};

    \draw[->] (u) -- (v);
    \draw[->,vColor] (v) -- (v1);
    \draw[->,vColor] (v1) -- (v2);
    \draw[->,vColor] (v2) -- (vdots);
    \draw[->,vColor] (vdots) -- (vr-1);
    \draw[->,vColor] (vr-1) -- (vr);
    \draw[->,uColor] (u1) -- (u);
    \draw[->,uColor] (u2) -- (u1);
    \draw[->,uColor] (udots) -- (u2);
    \draw[->,uColor] (ur-1) -- (udots);
    \draw[->,uColor] (ur) -- (ur-1);
    \draw[->,uvColor] (vr) -- (a);
    \draw[->,uvColor] (a) -- (abdots);
    \draw[->,uvColor] (abdots) -- (b);
    \draw[->,uvColor] (b) -- (ur);

    \node[vColor,draw=none,fill=none] at (2.5,-1.25) {\Large $P_v$};
    \node[uColor,draw=none,fill=none] at (2.5,0.25) {\Large $P_u$};
    \node[uvColor,draw=none,fill=none] at (4.75,-0.5) {\Large $P_{uv}$};
\end{tikzpicture}

\end{document}


==> figs/oddcycle_cycle.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}

\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgored}{RGB}{255,69,0}
\definecolor{stgoorange}{RGB}{255,165,0}

\usetikzlibrary{fit,shapes.geometric,positioning,calc}

\begin{document}

\begin{tikzpicture}
    % Node styles
    \colorlet{colorCenter}{stgoorange}
    \colorlet{colorLabel}{stgored}
    \tikzstyle{nodeStyle}=[circle, draw, fill=white, inner sep=0pt,
      minimum size=5ex]
    \tikzstyle{neighbNodeStyle}=[circle, draw, fill=white, inner sep=1pt,
      minimum size=3cm]
    \tikzstyle{labelStyle}=[draw=none, minimum size=0ex, color=colorLabel]
    \tikzstyle{portStyle}=[labelStyle, color=black]
  
    % Define ellipse parameters
    \def\radiusA{8cm}
    \def\radiusB{4cm}
    \def\radius{{\radiusA} and \radiusB}

    % Define positions
    \coordinate (u) at (180:\radius);
    \coordinate (v1) at (110:\radius);
    \coordinate (w1) at (55:\radius);
    \coordinate (v2) at (-110:\radius);
    \coordinate (w2) at (-55:\radius);

    % Draw neighborhoods
    \def\radiuss{5.5cm and 2cm}
    \def\radiusl{11cm and 6cm}
    \draw[draw=none,fill=stgoblue!10] (210:\radiuss) arc (210:0:\radiuss)
      -- (0:\radiusl) arc (0:225:\radiusl) -- cycle;
    \draw[draw=none,fill=stgogreen!10] (-150:\radiuss) arc (-150:0:\radiuss)
      -- (0:\radiusl) arc (0:-135:\radiusl) -- cycle;

    % Draw edges
    \draw (0,0) ellipse ({\radiusA} and \radiusB);

    % Draw nodes
    \def\distNeighb{7mm}
    \node[neighbNodeStyle] at (u) {\begin{tikzpicture}
      \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$1$};
      \node[nodeStyle] (y1) [left = \distNeighb of x] {$4$};
      \node[nodeStyle] (y2) [right = \distNeighb of x] {$2$};
      \draw (x) edge 
        node [pos=0.2,above,portStyle] {$1$}
        node [below,labelStyle] {$1$}
        node [pos=0.8,above,portStyle] {$1$}
      (y1);
      \draw (x) edge 
        node [pos=0.2,above,portStyle] {$2$}
        node [below,labelStyle] {$0$}
        node [pos=0.8,above,portStyle] {$1$}
      (y2);
    \end{tikzpicture}};
    \node[neighbNodeStyle] at (v1) {\begin{tikzpicture}
      \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$2$};
      \node[nodeStyle] (y1) [left = \distNeighb of x] {$1$};
      \node[nodeStyle] (y2) [right = \distNeighb of x] {$3$};
      \draw (x) edge 
        node [pos=0.2,above,portStyle] {$1$}
        node [below,labelStyle] {$0$}
        node [pos=0.8,above,portStyle] {$2$}
      (y1);
      \draw (x) edge 
        node [pos=0.2,above,portStyle] {$2$}
        node [below,labelStyle] {$1$}
        node [pos=0.8,above,portStyle] {$1$}
      (y2);
    \end{tikzpicture}};
    \node[neighbNodeStyle] at (v2) {\begin{tikzpicture}
      \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$4$};
      \node[nodeStyle] (y1) [left = \distNeighb of x] {$2$};
      \node[nodeStyle] (y2) [right = \distNeighb of x] {$1$};
      \draw (x) edge 
        node [pos=0.2,above,portStyle] {$2$}
        node [below,labelStyle] {$0$}
        node [pos=0.8,above,portStyle] {$1$}
      (y1);
      \draw (x) edge 
        node [pos=0.2,above,portStyle] {$1$}
        node [below,labelStyle] {$1$}
        node [pos=0.8,above,portStyle] {$1$}
      (y2);
    \end{tikzpicture}};
    \node[neighbNodeStyle] at (w1) {\begin{tikzpicture}
      \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$3$};
      \node[nodeStyle] (y1) [left = \distNeighb of x] {$2$};
      \node[nodeStyle] (y2) [right = \distNeighb of x] {$5$};
      \draw (x) edge 
        node [pos=0.2,above,portStyle] {$1$}
        node [below,labelStyle] {$1$}
        node [pos=0.8,above,portStyle] {$2$}
      (y1);
      \draw (x) edge 
        node [pos=0.2,above,portStyle] {$2$}
        node [below,labelStyle] {$0$}
        node [pos=0.8,above,portStyle] {$1$}
      (y2);
    \end{tikzpicture}};
    \node[neighbNodeStyle] at (w2) {\begin{tikzpicture}
      \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$2$};
      \node[nodeStyle] (y1) [left = \distNeighb of x] {$3$};
      \node[nodeStyle] (y2) [right = \distNeighb of x] {$4$};
      \draw (x) edge 
        node [pos=0.2,above,portStyle] {$2$}
        node [below,labelStyle] {$1$}
        node [pos=0.8,above,portStyle] {$1$}
      (y1);
      \draw (x) edge 
        node [pos=0.2,above,portStyle] {$1$}
        node [below,labelStyle] {$0$}
        node [pos=0.8,above,portStyle] {$2$}
      (y2);
    \end{tikzpicture}};
\end{tikzpicture}

\end{document}



==> figs/prueba.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}

\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgored}{RGB}{255,69,0}
\definecolor{stgoorange}{RGB}{255,165,0}

\usetikzlibrary{fit,shapes.geometric,positioning,calc}

\begin{document}

\begin{tikzpicture}
% =========================
% Colores
% =========================
\colorlet{colorCenter}{stgoorange}
\colorlet{colorLabel}{stgored}

\def\radiusA{10cm}
\def\radiusB{5cm}
\def\rotacion{0}

\def\distNeighb{10mm}        % separación entre nodos internos
\def\InnerCircleR{10mm}      % radio del círculo "de aire"
\def\NeighbPad{1.5mm}       % padding del círculo grande
\def\LabelYOffset{7mm}      % cuánto suben labels rojos

% Bounding box uniforme para TODAS las vecindades (controla tamaño del círculo grande)
\def\BBx{18mm}
\def\BBy{10mm}

% Mitad de la separación (para centrar el caso de 2 nodos)
\pgfmathsetlengthmacro{\HalfDist}{0.9*\distNeighb}

% =========================
% Estilos
% =========================
\tikzset{
  nodeStyle/.style={
    circle, draw, fill=white,
    inner sep=1.2pt,
    font=\Large
  },
  neighbNodeStyle/.style={
    circle, draw, fill=white,
    inner sep=\NeighbPad
  },
  redLabel/.style={
    text=colorLabel,
    font=\Large,
    overlay
  }
}

% =========================
% Coordenadas en la elipse
% =========================
\foreach \name/\angle in {
  u0/190,
  u1/140,
  u2/100,
  u3/55,
  u4/-20,
  u5/-65,
  u6/-105
} {
  \coordinate (\name) at ({\radiusA*cos(\angle + \rotacion - 25)},
                          {\radiusB*sin(\angle + \rotacion - 25)});
}

% =========================
% Zonas de color
% =========================
\def\radiuss{5.8cm and 2.2cm}
\def\radiusl{11.2cm and 6.2cm}

\draw[draw=none,fill=stgoorange!10] (185:\radiuss) arc (185:-200:\radiuss)
      -- (-200:\radiusl) arc (-200:185:\radiusl) -- cycle;

\draw[draw=none,fill=stgoblue!10] (145:\radiuss) arc (145:-15:\radiuss)
      -- (-15:\radiusl) arc (-15:145:\radiusl) -- cycle;

\draw[draw=none,fill=stgoorange!10] (-15:\radiuss) arc (-15:-65:\radiuss)
      -- (-65:\radiusl) arc (-65:-15:\radiusl) -- cycle;

\draw[draw=none,fill=stgogreen!10] (-65:\radiuss) arc (-65:-165:\radiuss)
      -- (-165:\radiusl) arc (-165:-65:\radiusl) -- cycle;

% =========================
% Elipse principal
% =========================
\draw (0,0) ellipse ({\radiusA} and \radiusB);

% ============================================================
% Vecindades (labels overlay + bounding box fijo)
% ============================================================

% ---- u0: CASO DE 2 NODOS (CENTRADO) ----
\node[neighbNodeStyle] at (u0) {%
  \begin{tikzpicture}[baseline]
    \path[use as bounding box] (-\BBx,-\BBy) rectangle (\BBx,\BBy);

    % Centrar: poner los dos nodos simétricos respecto del origen
    \node[nodeStyle,fill=colorCenter] (x) at (-\HalfDist,0) {$u_1$};
    \node[redLabel] at ($(x)+(0,\LabelYOffset)$) {$\bot$};

    \node[nodeStyle] (y) at (\HalfDist,0) {$u_2$};
    \node[redLabel] at ($(y)+(0,\LabelYOffset)$) {$\top$};

    \draw (x) -- node[above, yshift=-2.5mm]{\Large $p_1$} (y);
    \draw[draw=none] (0,0) circle (\InnerCircleR);
  \end{tikzpicture}%
};

\node[neighbNodeStyle] at (u1) {%
  \begin{tikzpicture}[baseline]
    \path[use as bounding box] (-\BBx,-\BBy) rectangle (\BBx,\BBy);

    \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$u_2$};
    \node[redLabel] at ($(x)+(0,\LabelYOffset)$) {$\top$};

    \node[nodeStyle] (y1) [left=\distNeighb of x] {$u_1$};
    \node[redLabel] at ($(y1)+(0,\LabelYOffset)$) {$\bot$};

    \node[nodeStyle] (y2) [right=\distNeighb of x] {$u_3$};
    \node[redLabel] at ($(y2)+(0,\LabelYOffset)$) {$0$};

    \draw (x) -- node[above, yshift=-2.5mm]{\Large  $p'_1$} (y1);
    \draw (x) -- node[above, yshift=-2.5mm]{\Large  $p'_2$} (y2);
    \draw[draw=none] (x) circle (\InnerCircleR);
  \end{tikzpicture}%
};

\node[neighbNodeStyle] at (u2) {%
  \begin{tikzpicture}[baseline]
    \path[use as bounding box] (-\BBx,-\BBy) rectangle (\BBx,\BBy);

    \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$u_3$};
    \node[redLabel] at ($(x)+(0,\LabelYOffset)$) {$0$};

    \node[nodeStyle] (y1) [left=\distNeighb of x] {$u_2$};
    \node[redLabel] at ($(y1)+(0,\LabelYOffset)$) {$\top$};

    \node[nodeStyle] (y2) [right=\distNeighb of x] {$u_4$};
    \node[redLabel] at ($(y2)+(0,\LabelYOffset)$) {$1$};

    \draw (x) -- node[above, yshift=-2.5mm]{\Large  $p_2$} (y1);
    \draw (x) -- node[above, yshift=-2.5mm]{\Large  $p_3$} (y2);
    \draw[draw=none] (x) circle (\InnerCircleR);
  \end{tikzpicture}%
};

\node[neighbNodeStyle] at (u3) {%
  \begin{tikzpicture}[baseline]
    \path[use as bounding box] (-\BBx,-\BBy) rectangle (\BBx,\BBy);

    \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$u_4$};
    \node[redLabel] at ($(x)+(0,\LabelYOffset)$) {$1$};

    \node[nodeStyle] (y1) [left=\distNeighb of x] {$u_3$};
    \node[redLabel] at ($(y1)+(0,\LabelYOffset)$) {$0$};

    \node[nodeStyle] (y2) [right=\distNeighb of x] {$u_5$};
    \node[redLabel] at ($(y2)+(0,\LabelYOffset)$) {$0$};

    \draw (x) -- node[above, yshift=-2.5mm]{\Large  $p'_3$} (y1);
    \draw (x) -- node[above, yshift=-2.5mm]{\Large $p'_4$} (y2);
    \draw[draw=none] (x) circle (\InnerCircleR);
  \end{tikzpicture}%
};

\node[neighbNodeStyle] at (u4) {%
  \begin{tikzpicture}[baseline]
    \path[use as bounding box] (-\BBx,-\BBy) rectangle (\BBx,\BBy);

    \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$u_5$};
    \node[redLabel] at ($(x)+(0,\LabelYOffset)$) {$0$};

    \node[nodeStyle] (y1) [left=\distNeighb of x] {$u_4$};
    \node[redLabel] at ($(y1)+(0,\LabelYOffset)$) {$1$};

    \node[nodeStyle] (y2) [right=\distNeighb of x] {$u_6$};
    \node[redLabel] at ($(y2)+(0,\LabelYOffset)$) {$1$};

    \draw (x) -- node[above, yshift=-2.5mm]{\Large  $p_4$} (y1);
    \draw (x) -- node[above, yshift=-2.5mm]{\Large  $p_5$} (y2);
    \draw[draw=none] (x) circle (\InnerCircleR);
  \end{tikzpicture}%
};

\node[neighbNodeStyle] at (u5) {%
  \begin{tikzpicture}[baseline]
    \path[use as bounding box] (-\BBx,-\BBy) rectangle (\BBx,\BBy);

    \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$u_4$};
    \node[redLabel] at ($(x)+(0,\LabelYOffset)$) {$1$};

    \node[nodeStyle] (y1) [left=\distNeighb of x] {$u_2$};
    \node[redLabel] at ($(y1)+(0,\LabelYOffset)$) {$1$};

    \node[nodeStyle] (y2) [right=\distNeighb of x] {$u_5$};
    \node[redLabel] at ($(y2)+(0,\LabelYOffset)$) {$1$};

    \draw (x) -- node[above, yshift=-2.5mm]{\Large $q'_2$} (y1);
    \draw (x) -- node[above, yshift=-2.5mm]{\Large  $p'_4$} (y2);
    \draw[draw=none] (x) circle (\InnerCircleR);
  \end{tikzpicture}%
};

\node[neighbNodeStyle] at (u6) {%
  \begin{tikzpicture}[baseline]
    \path[use as bounding box] (-\BBx,-\BBy) rectangle (\BBx,\BBy);

    \node[nodeStyle,fill=colorCenter] (x) at (0,0) {$u_2$};
    \node[redLabel] at ($(x)+(0,\LabelYOffset)$) {$\top$};

    \node[nodeStyle] (y1) [left=\distNeighb of x] {$u_1$};
    \node[redLabel] at ($(y1)+(0,\LabelYOffset)$) {$\bot$};

    \node[nodeStyle] (y2) [right=\distNeighb of x] {$u_4$};
    \node[redLabel] at ($(y2)+(0,\LabelYOffset)$) {$1$};

    \draw (x) -- node[above, yshift=-2.5mm]{\Large  $q_1$} (y1);
    \draw (x) -- node[above, yshift=-2.5mm]{\Large  $q_2$} (y2);
    \draw[draw=none] (x) circle (\InnerCircleR);
  \end{tikzpicture}%
};

\end{tikzpicture}

\end{document}


==> figs/soundness_pipeline.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\definecolor{stgoblue}{RGB}{74,144,226}
\definecolor{stgogreen}{RGB}{80,227,194}
\definecolor{stgored}{RGB}{255,69,0}
\definecolor{stgoorange}{RGB}{255,165,0}

\usetikzlibrary{calc,positioning,arrows.meta}

\begin{document}

\begin{tikzpicture}[node distance=1cm, auto, >=Latex]
  % Styles
  \tikzstyle{node_style}=[circle, draw, inner sep=2pt, minimum size=6mm]
  \tikzstyle{a_style}=[fill=stgoblue!20]
  \tikzstyle{center_style}=[very thick]
  \tikzstyle{b_style}=[fill=stgogreen!20]
  \tikzstyle{c_style}=[fill=stgoorange!20]
  \tikzstyle{panel_label}=[align=center]
  \tikzstyle{arrow_style}=[->, thick]

  % Panel spacing and fixed size
  \newlength{\panelgap}
  \setlength{\panelgap}{1.5cm}
  \newlength{\panelcaptiongap}
  \setlength{\panelcaptiongap}{0.4cm}
  \newlength{\panelw}
  \setlength{\panelw}{8.0cm}
  \newlength{\panelh}
  \setlength{\panelh}{5.0cm}

  % Panel 1 node
\node[minimum width=\panelw, minimum height=\panelh, inner sep=0, anchor=west] (panel1) at (0,0) {
    \begin{tikzpicture}[node distance=.3cm, baseline]
      % View 1
      \node[node_style, a_style, center_style] (v1a) at (-1,0) {$A$};
      \node[node_style, a_style, above left=of v1a] (v1b) {$A$};
      \node[node_style, b_style, below left=of v1a] (v1c) {$B$};
      \node[node_style, b_style, left=of v1a] (v1ac) {$B$};
      \draw (v1a) -- (v1b);
      \draw (v1a) -- (v1c);
      \draw (v1a) -- (v1ac);

      % View 2
      \node[node_style, a_style, center_style] at (0,0.7) (v1d) {$A$};
      \node[node_style, a_style, above left=of v1d] (v1e) {$A$};
      \node[node_style, b_style, above right=of v1d] (v1f) {$B$};
      \node[node_style, b_style, above=of v1d] (v1dc) {$B$};
      \draw (v1d) -- (v1e);
      \draw (v1d) -- (v1f);
      \draw (v1d) -- (v1dc);

      % View 3
      \node[node_style, a_style, center_style] at (1,0) (v1g) {$A$};
      \node[node_style, a_style, above right=of v1g] (v1h) {$A$};
      \node[node_style, b_style, below right=of v1g] (v1i) {$B$};
      \node[node_style, b_style, right=of v1g] (v1gc) {$B$};
      \draw (v1g) -- (v1h);
      \draw (v1g) -- (v1i);
      \draw (v1g) -- (v1gc);

    \end{tikzpicture}
  };
  \node[panel_label] at ($(panel1.south)+(0,\panelcaptiongap)$)
    {\small Multiset of accepting views};

  % Panel 2 node (auto-sized by content)
\node[minimum width=\panelw, minimum height=\panelh, inner sep=0, anchor=west] (panel2) at ($(panel1.east)+(\panelgap,0)$) {
    \begin{tikzpicture}[baseline]
      \node[node_style, a_style, center_style] (v2a) at (6,-0.5) {$A$};
      \draw[thick] (v2a) -- ++(-1,0.5)
        node[pos=1, anchor=east, minimum width=0, minimum height=0] {\scriptsize $(A,A)$};
      \draw[thick] (v2a) -- ++(-1,0.0)
        node[pos=1, anchor=east, minimum width=0, minimum height=0] {\scriptsize $(A,B)$};
      \draw[thick] (v2a) -- ++(-1,-0.5)
        node[pos=1, anchor=east, minimum width=0, minimum height=0] {\scriptsize $(A,B)$};
      \node at (1.5,-2) {\scriptsize $x(\mu)
        = \left(
        \begin{array}{c}
          x_{AA}\\
          x_{AB}\\
          x_{BA}\\
          x_{BB}
        \end{array}
        \right)
        = \left(
        \begin{array}{c}
          0\\
          2\\
          -2\\
          0
        \end{array}
        \right)$};
    \end{tikzpicture}
  };
  \node[panel_label] at ($(panel2.south)+(0,\panelcaptiongap)$)
    {\small Stubs / demand vector};

  % Panel 3 node
\node[minimum width=\panelw, minimum height=\panelh, inner sep=0,
anchor=west] (panel3) at ($(panel2.south west)+(0,-2\panelgap)$) {
    \begin{tikzpicture}[baseline]
      % Left: parallel edges between A and B
      \node[node_style, a_style] (a3a) at (-1.8,0.8) {$A$};
      \node[node_style, a_style] (a3b) at (-1.8,0) {$A$};
      \node[node_style, a_style] (a3c) at (-1.8,-0.8) {$A$};
      \node[node_style, b_style] (b3) at (-0.2,0) {$B$};

      \draw (a3a) -- (b3);
      \draw (a3c) -- (b3);
      \draw (a3b) to[bend left=20] (b3);
      \draw (a3b) to[bend right=20] (b3);

      \node at (-3.1,0) {\small $\Rightarrow$};

      % Right: blow-up removes parallel edges
      \node[node_style, a_style] (a3a2) at (1.3,0.8) {$A$};
      \node[node_style, a_style] (a3b2) at (1.3,0) {$A$};
      \node[node_style, a_style] (a3c2) at (1.3,-0.8) {$A$};
      \node[node_style, b_style] (b3a) at (2.6,0.5) {$B$};
      \node[node_style, b_style] (b3b) at (2.6,-0.5) {$B$};

      \draw (a3a2) -- (b3a);
      \draw (a3c2) -- (b3b);
      \draw (a3b2) -- (b3a);
      \draw (a3b2) -- (b3b);

    \end{tikzpicture}
  };
  \node[panel_label] at ($(panel3.south)+(0,\panelcaptiongap)$)
    {\small Blow-up, remove multiedges};

  % Panel 4 node
\node[minimum width=\panelw, minimum height=\panelh, inner sep=0,
anchor=west] (panel4) at ($(panel1.south west)+(0,-2\panelgap)$) {
    \begin{tikzpicture}[baseline]
      \node[node_style, a_style] (c1) at (-0.6,0.6) {$A$};
      \node[node_style, a_style] (c2) at (0.6,0.6) {$A$};
      \node[node_style, a_style] (c3) at (0, -0.4) {$A$};

      \draw (c1) -- (c2);
      \draw (c1) -- (c3);
      \draw (c2) -- (c3);

    \end{tikzpicture}
  };
  \node[panel_label] at ($(panel4.south)+(0,\panelcaptiongap)$)
    {\small Satisfy $(A,A)$ demands};

  % Arrows between panels
  \draw[arrow_style] (panel1.east) -- (panel2.west);
  \draw[arrow_style] ($(panel2.south)-(0,0.2)$) -- ($(panel3.north)-(0,0.6)$);
  \draw[arrow_style] (panel3.west) -- (panel4.east);
\end{tikzpicture}

\end{document}


==> figs/wise_instances.tex <==
\documentclass[tikz]{standalone}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{document}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,every node/.style={scale=1.25}]
%uncomment if require: \path (0,1269); %set diagram left start at 0, and has height of 1269

%Straight Lines [id:da5959620007649551] 
\draw    (-2.33,272) -- (1383,266.67) ;
%Straight Lines [id:da583687967158654] 
\draw    (0.67,546.67) -- (1383,540) ;
%Straight Lines [id:da011791226884560135] 
\draw    (321.67,40) -- (320.33,796) ;
%Straight Lines [id:da5951164004453333] 
\draw    (676.33,49.33) -- (676.33,798.67) ;
%Straight Lines [id:da09325865382061238] 
\draw    (1027,45.33) -- (1027,804) ;

% Text Node
\draw (95,65.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (96,123.07) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (97,176.07) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (102, 206.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (96.03,204.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (193, 95.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (187.03,93.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (100, 96.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (94.03,94.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (193, 150.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (187.03,148.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (193, 207.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (187.03,205.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (187,64.07) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (187,119.07) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (102, 153.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (96.03,151.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (187,176.07) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (56,81.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (202,79.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (20,143.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (17,195.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (214,137.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,6)$};
% Text Node
\draw (215,194.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,6)$};
% Text Node
\draw (445,68.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (446,126.07) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (447,179.07) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (451, 210.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (445.03,208.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (543, 98.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (537.03,96.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (450, 99.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (444.03,97.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (543, 153.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (537.03,151.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (543, 210.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (537.03,208.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (537,67.07) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (537,122.07) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (452, 156.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (446.03,154.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (537,179.07) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (406,84.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (552,82.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (370,146.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (367,198.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (564,140.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (565,197.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (793.33,72.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (794.33,130.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (795.33,183.73) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (799.33, 215.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (793.36,212.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (891.33, 103.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (885.36,100.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (798.33, 104.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (792.36,101.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (891.33, 158.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (885.36,155.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (891.33, 215.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (885.36,212.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (885.33,71.73) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (885.33,126.73) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (800.33, 161.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (794.36,158.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (885.33,183.73) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (742.33,202.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (900.33,86.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (710.33,92.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (711.33,148.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (912.33,144.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (913.33,201.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (1137.33,75.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (1138.33,133.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (1139.33,186.73) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1143.33, 218.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1137.36,215.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1235.33, 106.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1229.36,103.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1142.33, 107.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1136.36,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1235.33, 161.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1229.36,158.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1235.33, 218.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1229.36,215.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1229.33,74.73) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (1229.33,129.73) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1144.33, 164.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1138.36,161.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1229.33,186.73) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (1096.33,204.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1244.33,205.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1059.33,94.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (1058.33,150.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (1255.33,93.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (1256.33,148.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (100,352.07) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (101,410.07) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (102,463.07) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (106, 494.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (100.03,492.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (198, 382.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (192.03,380.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (105, 383.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (99.03,381.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (198, 437.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (192.03,435.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (198, 494.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (192.03,492.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (192,351.07) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (192,406.07) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (107, 440.67) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (101.03,438.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (192,463.07) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (59,481.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (207,482.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (15,372.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (17,427.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (218,370.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (219,425.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,7,8)$};
% Text Node
\draw (451.33,348.73) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (452.33,406.73) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (453.33,459.73) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (457.33, 491.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (451.36,488.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (549.33, 379.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (543.36,376.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (456.33, 380.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (450.36,377.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (549.33, 434.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (543.36,431.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (549.33, 491.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (543.36,488.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (543.33,347.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (543.33,402.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (458.33, 437.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (452.36,434.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (543.33,459.73) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (410.33,477.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (558.33,478.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (366.33,368.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (368.33,423.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (569.33,366.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (570.33,421.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (806.67,345.4) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (807.67,403.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (808.67,456.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (812.67, 488) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (806.69,485.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (904.67, 376) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (898.69,373.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (811.67, 377) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (805.69,374.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (904.67, 431) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (898.69,428.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (904.67, 488) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (898.69,485.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (898.67,344.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (898.67,399.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (813.67, 434) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (807.69,431.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (898.67,456.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (764.67,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (913.67,475.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (720.67,421.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (722.67,475.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (924.67,363.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (925.67,418.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (1157.33,344.73) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (1158.33,402.73) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (1159.33,455.73) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1163.33, 487.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1157.36,484.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1255.33, 375.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1249.36,372.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1162.33, 376.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1156.36,373.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1255.33, 430.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1249.36,427.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1255.33, 487.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1249.36,484.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1249.33,343.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (1249.33,398.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1164.33, 433.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1158.36,430.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1249.33,455.73) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (1115.33,361.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1265.33,363.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1071.33,420.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (1073.33,474.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 3,9,10)$};
% Text Node
\draw (1271.33,416.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (1269.33,475.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (91,624.73) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (92,682.73) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (93,735.73) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (97, 767.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (91.03,764.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (189, 655.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (183.03,652.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (96, 656.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (90.03,653.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (189, 710.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (183.03,707.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (189, 767.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (183.03,764.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (183,623.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (183,678.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (98, 713.33) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (92.03,710.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (183,735.73) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (49,641.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (199,643.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (5,700.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (7,754.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (205,696.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (203,755.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,8)$};
% Text Node
\draw (444.33,636.02) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (445.33,694.02) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (446.33,747.02) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (450.33, 778.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (444.36,776.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (542.33, 666.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (536.36,664.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (449.33, 667.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (443.36,665.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (542.33, 721.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (536.36,719.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (542.33, 778.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (536.36,776.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (536.33,635.02) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (536.33,690.02) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (451.33, 724.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (445.36,722.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (536.33,747.02) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (402.33,653.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (552.33,655.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (358.33,712.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (360.33,766.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (558.33,708.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (556.33,767.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (803.67,636.02) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (804.67,694.02) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (805.67,747.02) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (809.67, 778.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (803.69,776.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (901.67, 666.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (895.69,664.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (808.67, 667.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (802.69,665.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (901.67, 721.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (895.69,719.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (901.67, 778.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (895.69,776.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (895.67,635.02) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (895.67,690.02) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (810.67, 724.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (804.69,722.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (895.67,747.02) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (765.67,764.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (911.67,655.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (726.67,655.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (729.67,711.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,9)$};
% Text Node
\draw (917.67,708.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (915.67,767.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (1156.67,635.02) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (1157.67,693.02) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (1158.67,746.02) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1162.67, 777.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1156.69,775.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1254.67, 665.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1248.69,663.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1161.67, 666.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1155.69,664.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1254.67, 720.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1248.69,718.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1254.67, 777.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1248.69,775.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1248.67,634.02) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (1248.67,689.02) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (1163.67, 723.62) circle [x radius= 10.06, y radius= 10.06]   ;
\draw (1157.69,721.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.69,xslant=0.02]  {$$};
% Text Node
\draw (1248.67,746.02) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (1118.67,763.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1264.67,654.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bot $};
% Text Node
\draw (1079.67,654.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,6)$};
% Text Node
\draw (1082.67,710.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 4,5,6)$};
% Text Node
\draw (1270.67,707.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (1268.67,766.02) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( 1,2,3)$};
% Text Node
\draw (135.33,6.67) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{1}$};
% Text Node
\draw (479.33,9.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{2}$};
% Text Node
\draw (827.33,11) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{3}$};
% Text Node
\draw (1175.33,13.67) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{4}$};
% Text Node
\draw (140.67,291) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{5}$};
% Text Node
\draw (484.67,293.67) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{6}$};
% Text Node
\draw (832.67,295.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{7}$};
% Text Node
\draw (1178,298) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{8}$};
% Text Node
\draw (136.67,575) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{9}$};
% Text Node
\draw (480.67,577.67) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{10}$};
% Text Node
\draw (828.67,579.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{11}$};
% Text Node
\draw (1176.67,582) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle G_{12}$};
% Connection
\draw    (110.06,96.56) -- (182.94,95.77) ;
% Connection
\draw    (108.71,101.72) -- (184.29,145.61) ;
% Connection
\draw    (106.46,104.38) -- (186.54,199.95) ;
% Connection
\draw    (108.38,198.88) -- (186.62,103.45) ;
% Connection
\draw    (112.06,206.78) -- (182.94,207.56) ;
% Connection
\draw    (112.06,153.34) -- (182.94,151) ;
% Connection
\draw    (110.66,158.8) -- (184.34,202.53) ;
% Connection
\draw    (110.57,201.39) -- (184.43,155.94) ;
% Connection
\draw    (110.49,148.26) -- (184.51,101.08) ;
% Connection
\draw    (460.06,99.56) -- (532.94,98.77) ;
% Connection
\draw    (458.71,104.72) -- (534.29,148.61) ;
% Connection
\draw    (456.46,107.38) -- (536.54,202.95) ;
% Connection
\draw    (457.39,202.89) -- (536.61,106.44) ;
% Connection
\draw    (462.06,156.34) -- (532.94,154) ;
% Connection
\draw    (460.66,161.8) -- (534.34,205.53) ;
% Connection
\draw    (459.56,205.37) -- (534.44,158.97) ;
% Connection
\draw    (460.49,151.26) -- (534.51,104.08) ;
% Connection
\draw    (808.4,104.23) -- (881.27,103.44) ;
% Connection
\draw    (807.04,109.39) -- (882.63,153.28) ;
% Connection
\draw    (804.8,112.05) -- (884.87,207.62) ;
% Connection
\draw    (805.72,207.56) -- (884.94,111.11) ;
% Connection
\draw    (810.39,161) -- (881.27,158.66) ;
% Connection
\draw    (808.99,166.47) -- (882.68,210.2) ;
% Connection
\draw    (807.89,210.03) -- (882.78,163.63) ;
% Connection
\draw    (808.82,155.92) -- (882.84,108.74) ;
% Connection
\draw    (1152.4,107.23) -- (1225.27,106.44) ;
% Connection
\draw    (1151.04,112.39) -- (1226.63,156.28) ;
% Connection
\draw    (1148.8,115.05) -- (1228.87,210.62) ;
% Connection
\draw    (1149.72,210.56) -- (1228.94,114.11) ;
% Connection
\draw    (1154.39,164) -- (1225.27,161.66) ;
% Connection
\draw    (1152.99,169.47) -- (1226.68,213.2) ;
% Connection
\draw    (1151.89,213.03) -- (1226.78,166.63) ;
% Connection
\draw    (1152.82,158.92) -- (1226.84,111.74) ;
% Connection
\draw    (115.06,383.56) -- (187.94,382.77) ;
% Connection
\draw    (113.71,388.72) -- (189.29,432.61) ;
% Connection
\draw    (111.46,391.38) -- (191.54,486.95) ;
% Connection
\draw    (112.39,486.89) -- (191.61,390.44) ;
% Connection
\draw    (117.06,440.34) -- (187.94,438) ;
% Connection
\draw    (115.66,445.8) -- (189.34,489.53) ;
% Connection
\draw    (114.56,489.37) -- (189.44,442.97) ;
% Connection
\draw    (115.49,435.26) -- (189.51,388.08) ;
% Connection
\draw    (466.4,380.23) -- (539.27,379.44) ;
% Connection
\draw    (465.04,385.39) -- (540.63,429.28) ;
% Connection
\draw    (462.8,388.05) -- (542.87,483.62) ;
% Connection
\draw    (463.72,483.56) -- (542.94,387.11) ;
% Connection
\draw    (468.39,437) -- (539.27,434.66) ;
% Connection
\draw    (466.99,442.47) -- (540.68,486.2) ;
% Connection
\draw    (465.89,486.03) -- (540.78,439.63) ;
% Connection
\draw    (466.82,431.92) -- (540.84,384.74) ;
% Connection
\draw    (821.73,376.89) -- (894.6,376.11) ;
% Connection
\draw    (820.37,382.05) -- (895.96,425.95) ;
% Connection
\draw    (818.13,384.72) -- (898.2,480.28) ;
% Connection
\draw    (819.06,480.22) -- (898.28,383.78) ;
% Connection
\draw    (823.73,433.67) -- (894.61,431.33) ;
% Connection
\draw    (822.32,439.14) -- (896.01,482.86) ;
% Connection
\draw    (821.22,482.7) -- (896.11,436.3) ;
% Connection
\draw    (822.16,428.59) -- (896.18,381.41) ;
% Connection
\draw    (1172.4,376.23) -- (1245.27,375.44) ;
% Connection
\draw    (1171.04,381.39) -- (1246.63,425.28) ;
% Connection
\draw    (1168.8,384.05) -- (1248.87,479.62) ;
% Connection
\draw    (1169.72,479.56) -- (1248.94,383.11) ;
% Connection
\draw    (1174.39,433) -- (1245.27,430.66) ;
% Connection
\draw    (1172.99,438.47) -- (1246.68,482.2) ;
% Connection
\draw    (1171.89,482.03) -- (1246.78,435.63) ;
% Connection
\draw    (1172.82,427.92) -- (1246.84,380.74) ;
% Connection
\draw    (106.06,656.23) -- (178.94,655.44) ;
% Connection
\draw    (104.71,661.39) -- (180.29,705.28) ;
% Connection
\draw    (102.46,664.05) -- (182.54,759.62) ;
% Connection
\draw    (103.39,759.56) -- (182.61,663.11) ;
% Connection
\draw    (108.06,713) -- (178.94,710.66) ;
% Connection
\draw    (106.66,718.47) -- (180.34,762.2) ;
% Connection
\draw    (105.56,762.03) -- (180.44,715.63) ;
% Connection
\draw    (106.49,707.92) -- (180.51,660.74) ;
% Connection
\draw    (459.4,667.52) -- (532.27,666.73) ;
% Connection
\draw    (458.04,672.68) -- (533.63,716.57) ;
% Connection
\draw    (455.8,675.34) -- (535.87,770.91) ;
% Connection
\draw    (456.72,770.85) -- (535.94,674.4) ;
% Connection
\draw    (461.39,724.29) -- (532.27,721.96) ;
% Connection
\draw    (459.99,729.76) -- (533.68,773.49) ;
% Connection
\draw    (458.89,773.32) -- (533.78,726.93) ;
% Connection
\draw    (459.82,719.21) -- (533.84,672.03) ;
% Connection
\draw    (818.73,667.52) -- (891.6,666.73) ;
% Connection
\draw    (817.37,672.68) -- (892.96,716.57) ;
% Connection
\draw    (815.13,675.34) -- (895.2,770.91) ;
% Connection
\draw    (816.06,770.85) -- (895.28,674.4) ;
% Connection
\draw    (820.73,724.29) -- (891.61,721.96) ;
% Connection
\draw    (819.32,729.76) -- (893.01,773.49) ;
% Connection
\draw    (818.22,773.32) -- (893.11,726.93) ;
% Connection
\draw    (819.16,719.21) -- (893.18,672.03) ;
% Connection
\draw    (1171.73,666.52) -- (1244.6,665.73) ;
% Connection
\draw    (1170.37,671.68) -- (1245.96,715.57) ;
% Connection
\draw    (1168.13,674.34) -- (1248.2,769.91) ;
% Connection
\draw    (1169.06,769.85) -- (1248.28,673.4) ;
% Connection
\draw    (1173.73,723.29) -- (1244.61,720.96) ;
% Connection
\draw    (1172.32,728.76) -- (1246.01,772.49) ;
% Connection
\draw    (1171.22,772.32) -- (1246.11,725.93) ;
% Connection
\draw    (1172.16,718.21) -- (1246.18,671.03) ;
% Connection
\draw    (819.73,778.62) -- (891.6,778.62) ;
% Connection
\draw    (1172.73,777.62) -- (1244.6,777.62) ;
% Connection
\draw    (460.4,778.62) -- (532.27,778.62) ;
% Connection
\draw    (107.06,767.33) -- (178.94,767.33) ;
% Connection
\draw    (1173.4,487.33) -- (1245.27,487.33) ;
% Connection
\draw    (822.73,488) -- (894.6,488) ;
% Connection
\draw    (467.4,491.33) -- (539.27,491.33) ;
% Connection
\draw    (116.06,494.67) -- (187.94,494.67) ;
% Connection
\draw    (1153.4,218.33) -- (1225.27,218.33) ;
% Connection
\draw    (809.4,215.33) -- (881.27,215.33) ;
% Connection
\draw    (461.06,210.67) -- (532.94,210.67) ;

\end{tikzpicture}
\end{document}
